On the sharp stability of critical points of the Sobolev inequality

Given $n\geq 3$, consider the critical elliptic equation $\Delta u + u^{2^*-1}=0$ in $\mathbb R^n$ with $u > 0$. This equation corresponds to the Euler-Lagrange equation induced by the Sobolev embedding $H^1(\mathbb R^n)\hookrightarrow L^{2^*}(\mathbb R^n)$, and it is well-known that the solutions are uniquely characterized and are given by the so-called ``Talenti bubbles''. In addition, thanks to a fundamental result by Struwe, this statement is ``stable up to bubbling'': if $u:\mathbb R^n\to(0,\infty)$ almost solves $\Delta u + u^{2^*-1}=0$ then $u$ is (nonquantitatively) close in the $H^1(\mathbb R^n)$-norm to a sum of weakly-interacting Talenti bubbles. More precisely, if $\delta(u)$ denotes the $H^1(\mathbb R^n)$-distance of $u$ from the manifold of sums of Talenti bubbles, Struwe proved that $\delta(u)\to 0$ as $\lVert\Delta u + u^{2^*-1}\rVert_{H^{-1}}\to 0$. In this paper we investigate the validity of a sharp quantitative version of the stability for critical points: more precisely, we ask whether under a bound on the energy $\lVert\nabla u\rVert_{L^2}$ (that controls the number of bubbles) it holds $\delta(u) \lesssim \lVert\Delta u + u^{2^*-1}\rVert_{H^{-1}}$. A recent paper by the first author together with Ciraolo and Maggi shows that the above result is true if $u$ is close to only one bubble. Here we prove, to our surprise, that whenever there are at least two bubbles then the estimate above is true for $3\le n\le 5$ while it is false for $n\ge 6$. To our knowledge, this is the first situation where quantitative stability estimates depend so strikingly on the dimension of the space, changing completely behavior for some particular value of the dimension $n$.

==> case_bigD.tikz <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc,patterns}
% \begin{document}

\begin{tikzpicture}[scale=0.5]

\pgfmathsetmacro{\Zx}{3}
\pgfmathsetmacro{\Zy}{1}
\coordinate (O) at (0, 0);
\coordinate (Z) at (\Zx, \Zy);

\pgfmathsetmacro{\D}{{veclen(\Zx, \Zy)}}
\pgfmathsetmacro{\L}{1.2}


\pgfdeclarepatternformonly{north east lines wide1}%
   {\pgfqpoint{-1pt}{-1pt}}%
   {\pgfqpoint{30pt}{30pt}}%
   {\pgfqpoint{29pt}{29pt}}%
   {
     \pgfsetlinewidth{0.2pt}
     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
     \pgfpathlineto{\pgfqpoint{29.1pt}{29.1pt}}
     \pgfusepath{stroke}
    }

\draw[pattern=north east lines wide1] (O) circle ({2*\D});
\draw[fill=white!95!black] (O) circle ({\D/2});
\draw[fill=white!95!black] (Z) circle ({\D/2});
\draw (O) circle (1);
\draw (Z) circle (\L);

\draw [fill=black] (O) circle [radius=1pt] node[above]{$0$};
\draw [fill=black] (Z) circle [radius=1pt] node[above]{$z$};

\pgfmathsetmacro{\T}{160}
\pgfmathsetmacro{\Tx}{cos(\T)*2*\D}
\pgfmathsetmacro{\Ty}{sin(\T)*2*\D}
\draw[-,dashed] (O) -- (\Tx,\Ty) node[midway,above] {$2D$};

\pgfmathsetmacro{\T}{40}
\pgfmathsetmacro{\Tx}{cos(\T)*\D/2}
\pgfmathsetmacro{\Ty}{sin(\T)*\D/2}
% \draw[-,dashed] (O) -- (\Tx,\Ty) node[midway,above] {$\frac D2$};

\pgfmathsetmacro{\T}{250}
\pgfmathsetmacro{\Tx}{cos(\T)}
\pgfmathsetmacro{\Ty}{sin(\T)}
\draw[-,dashed] (O) -- (\Tx,\Ty) node[midway,right] {$1$};

\pgfmathsetmacro{\T}{130}
\pgfmathsetmacro{\Tx}{\Zx + cos(\T)*\D/2}
\pgfmathsetmacro{\Ty}{\Zy + sin(\T)*\D/2}
% \draw[-,dashed] (Z) -- (\Tx,\Ty) node[midway,below] {$\frac D2$};

\pgfmathsetmacro{\T}{280}
\pgfmathsetmacro{\Tx}{\Zx + cos(\T)*\L}
\pgfmathsetmacro{\Ty}{\Zy + sin(\T)*\L}
\draw[-,dashed] (Z) -- (\Tx,\Ty) node[midway,right] {$\lambda^{-1}$};

\node[draw,right] at (-2*\D, 2*\D) {$D\ge \lambda^{-1}$};
\node at (\D*0.30,\D*0.75) {$\frac D2$};
\draw[->] (\D*0.20,\D*0.70) -- (\D*0.10,\D*0.50);
\draw[->] (\D*0.40,\D*0.70) -- (\D*0.56,\D*0.65);

\end{tikzpicture}

% \end{document}


==> case_smallD.tikz <==
% \documentclass{standalone}
% \usepackage{tikz}
% \begin{document}

\begin{tikzpicture}[scale=0.4]

\pgfdeclarepatternformonly{north east lines wide2}%
   {\pgfqpoint{-1pt}{-1pt}}%
   {\pgfqpoint{20pt}{20pt}}%
   {\pgfqpoint{19pt}{19pt}}%
   {
     \pgfsetlinewidth{0.2pt}
     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
     \pgfpathlineto{\pgfqpoint{19.1pt}{19.1pt}}
     \pgfusepath{stroke}
    }


\pgfmathsetmacro{\Zx}{1.7}
\pgfmathsetmacro{\Zy}{1}
\coordinate (O) at (0, 0);
\coordinate (Z) at (\Zx, \Zy);

\pgfmathsetmacro{\D}{{veclen(\Zx, \Zy)}}
\pgfmathsetmacro{\L}{3.5}


\fill[pattern=north east lines wide2] (-2*\L,-2*\L) rectangle ({2*\L},{2*\L});
\draw[fill=white!95!black] (O) circle ({2*\L});
\draw (O) circle (1);
\draw (Z) circle (\L);

\draw[fill=black] (O) circle [radius=1pt] node[above]{$0$};
\draw[fill=black] (Z) circle [radius=1pt] node[above]{$z$};

\pgfmathsetmacro{\T}{160}
\pgfmathsetmacro{\Tx}{cos(\T)*2*\L}
\pgfmathsetmacro{\Ty}{sin(\T)*2*\L}
\draw[-,dashed] (O) -- (\Tx,\Ty) node[midway,above] {$2\lambda^{-1}$};

\pgfmathsetmacro{\T}{250}
\pgfmathsetmacro{\Tx}{cos(\T)}
\pgfmathsetmacro{\Ty}{sin(\T)}
\draw[-,dashed] (O) -- (\Tx,\Ty) node[midway,right] {$1$};

\pgfmathsetmacro{\T}{280}
\pgfmathsetmacro{\Tx}{\Zx + cos(\T)*\L}
\pgfmathsetmacro{\Ty}{\Zy + sin(\T)*\L}
\draw[-,dashed] (Z) -- (\Tx,\Ty) node[midway,right] {$\lambda^{-1}$};

\node[draw,right,fill=white] at (-2*\L, 2*\L) {$D\le \lambda^{-1}$};

\end{tikzpicture}

% \end{document}

